Reinforcement Learning With Reward Machines in Stochastic Games

We investigate multi-agent reinforcement learning for stochastic games with complex tasks, where the reward functions are non-Markovian. We utilize reward machines to incorporate high-level knowledge of complex tasks. We develop an algorithm called Q-learning with reward machines for stochastic games (QRM-SG), to learn the best-response strategy at Nash equilibrium for each agent. In QRM-SG, we define the Q-function at a Nash equilibrium in augmented state space. The augmented state space integrates the state of the stochastic game and the state of reward machines. Each agent learns the Q-functions of all agents in the system. We prove that Q-functions learned in QRM-SG converge to the Q-functions at a Nash equilibrium if the stage game at each time step during learning has a global optimum point or a saddle point, and the agents update Q-functions based on the best-response strategy at this point. We use the Lemke-Howson method to derive the best-response strategy given current Q-functions. The three case studies show that QRM-SG can learn the best-response strategies effectively. QRM-SG learns the best-response strategies after around 7500 episodes in Case Study I, 1000 episodes in Case Study II, and 1500 episodes in Case Study III, while baseline methods such as Nash Q-learning and MADDPG fail to converge to the Nash equilibrium in all three case studies.

==> figs/intro-map.tikz <==
\begin{tikzpicture}[
    scale=1.6,
    thick,
    every node/.append style={transform shape},
]

\begin{scope}[
    xscale=.5,
    yscale=.5, % from bottom to top
    %yscale=-.5, % from top to bottom
    every node/.append style={scale=2}, % large symbols
]

\draw[step=1,color=gray,shift={(-.5,-.5)}] (0,0) grid +(4,4);
% \draw[step=1,color=gray] (-.5,-.5)+(0,0) grid +(4,4);

\node at (0,0) {\Large\location[EgoHome]};
\node at (3,3) {\Large\location[AdvHome]};
\node at (0,2) {\agent[Ego]};
\node at (3,1) {\agent[Adv]};

\end{scope}

\end{tikzpicture}

==> figs/intro-rm-ego-sketch.tikz <==
\begin{tikzpicture}[
    scale=.8,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{0}$};
\node[state] (uEgo)
    at (-1.5,-1.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{1}$};
\node[state] (uAdv)
    at (+1.5,-1.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{2}$};
\node[state,accepting] (uEnd)
    at ( 0,-3)
    {$\mealyCommonState_{end}$};

% == EDGES =================================================================== %
\path[->,sloped]

(uBal) % --------------------------------------------------------------------- %
edge[out=30,in=0,loop] node[sloped=false]
    {}
    (uBal)
edge[bend right] node[]
    {$\signal[EgoAtHome]$}
    (uEgo)
edge[bend left] node[]
    {$\signal[AdvAtHome]$}
    (uAdv)

(uEgo) % --------------------------------------------------------------------- %
edge[out=160,in=190,loop] node[sloped=false]
    {}
    (uEgo)
% edge[bend right=10] node[]
%     {$\signal[AdvAtHome]\land\signal[EgoAtHome]$}
%     (uBal)
edge[bend left] node[swap]
    {$\signal[AdvAtHome]$}
    (uAdv)
edge[bend right] node[swap]
    {$\signal[EgoMeetAdv]$,
    \textcolor{colorPlayerEgo}{$+1$}}
    (uEnd)
% edge[bend left=10] node[swap]
%     {$\signal[EgoMeetAdv]\land\signal[AdvAtHome]$,
%     $-1$}
%     (uEnd)

(uAdv) % --------------------------------------------------------------------- %
edge[out=20,in=-10,loop] node[sloped=false]
    {}
    (uAdv)
% edge[bend left=10] node[]
%     {$\signal[EgoAtHome]\land\signal[AdvAtHome]$}
%     (uBal)
edge[bend left] node[]
    {$\signal[EgoAtHome]$} (uEgo)
edge[bend left] node[swap]
    {$\signal[EgoMeetAdv]$,
    \textcolor{colorPlayerEgo}{$-1$}}
    (uEnd)
% edge[bend right=10] node[swap]
%     {$\signal[EgoMeetAdv]\land\signal[EgoAtHome]$, $+1$}
%     (uEnd)

(uEnd) % --------------------------------------------------------------------- %
% edge[loop below] node[sloped=false]
%     {$\ltrue$}
%     (uEnd)

;

\end{tikzpicture}

==> figs/intro-rm-ego.tikz <==
\begin{tikzpicture}[
    scale=.75,
    thick,
    every node/.append style={transform shape},
]
% == NODES =================================================================== %
\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{0}$};
\node[state] (uEgo)
    at (-1.7,-1.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{1}$};
\node[state] (uAdv)
    at (+1.7,-1.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{2}$};
% \node[state,accepting] (uEnd)
\node[state] (uEnd)
    at ( 0,-2.8)
    {$\mealyCommonState_{end}$};

% == EDGES =================================================================== %
\path[->,sloped]

(uBal) % --------------------------------------------------------------------- %
edge[out=50,in=20,loop] node[sloped=false,above]
    {$\signal[AdvAtHome]\lequiv\signal[EgoAtHome]$}
    (uBal)
edge[bend right] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo)
edge[bend left] node[]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)

(uEgo) % --------------------------------------------------------------------- %
edge[out=130,in=160,loop] node[sloped=false,above,pos=0.4,xshift=-.5em]
    {$\lnot\signal[AdvAtHome]\land\lnot\signal[EgoMeetAdv]$}
    (uEgo)
edge[bend right=10] node[]
    {$\signal[AdvAtHome]\land\signal[EgoAtHome]$}
    (uBal)
edge[bend left=20] node[swap]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)
edge[bend right] node[swap]
    {$\signal[EgoMeetAdv]\land\lnot\signal[AdvAtHome]$,
    \textcolor{colorPlayerEgo}{$+1$}}
    (uEnd)
% edge[bend left=10] node[swap]
%     {$\signal[EgoMeetAdv]\land\signal[AdvAtHome]$,
%     $-1$}
%     (uEnd)

(uAdv) % --------------------------------------------------------------------- %
edge[out=50,in=20,loop] node[sloped=false,above,pos=0.4,xshift=+.5em]
    {$\lnot\signal[EgoAtHome]\land\lnot\signal[EgoMeetAdv]$}
    (uAdv)
edge[bend left=10] node[]
    {$\signal[EgoAtHome]\land\signal[AdvAtHome]$}
    (uBal)
edge[bend left=20] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$} (uEgo)
edge[bend left] node[swap]
    {$\signal[EgoMeetAdv]\land\lnot\signal[EgoAtHome]$,
    \textcolor{colorPlayerEgo}{$-1$}}
    (uEnd)
% edge[bend right=10] node[swap]
%     {$\signal[EgoMeetAdv]\land\signal[EgoAtHome]$, $+1$}
%     (uEnd)

(uEnd) % --------------------------------------------------------------------- %
edge[out=-75,in=-105,loop] node[sloped=false,xshift=+1em, yshift=1em]
% edge[loop below] node[sloped=false]
    % {$\ltrue$}
    {$\top$}
    (uEnd)

;

\end{tikzpicture}

==> figs/tasks-map1.tikz <==
\begin{tikzpicture}[
    scale=1.1,
    every node/.append style={transform shape},
]

\begin{scope}[
    xscale=.5,
    yscale=.5, % from bottom to top
    %yscale=-.5, % from top to bottom
    every node/.append style={scale=2}, % large symbols
]

\draw[step=1,color=gray,shift={(-.5,-.5)}] (0,0) grid +(6,6);

\node at (4,4) {\Large\location[EgoHome]};
\node at (5,5) {\Large\location[AdvHome]};
\node at (3,5) {\agent[Ego]};
\node at (0,0) {\agent[Adv]};

\end{scope}

\end{tikzpicture}

==> figs/tasks-map2-large.tikz <==
\begin{tikzpicture}[
    scale=0.8,
    thick,
    every node/.append style={transform shape},
]

\begin{scope}[
    xscale=.5,
    yscale=.5, % from bottom to top
    %yscale=-.5, % from top to bottom
    every node/.append style={scale=2}, % large symbols
]

\draw[step=1,color=gray,shift={(-.5,-.5)}] (0,0) grid +(12,12);

\node at (10,9) {\Large\location[EgoHome]};
\node at (11,11) {\Large\location[AdvHome]};
\node at (8,11) {\agent[Ego]};
\node at (0,0) {\agent[Adv]}; %\textsubscript{a}};
% \node at (1,0) {\agent[Adv]\textsubscript{b}};

\end{scope}

\end{tikzpicture}

==> figs/tasks-map2.tikz <==
\begin{tikzpicture}[
    scale=0.8,
    thick,
    every node/.append style={transform shape},
]

\begin{scope}[
    xscale=.5,
    yscale=.5, % from bottom to top
    %yscale=-.5, % from top to bottom
    every node/.append style={scale=2}, % large symbols
]

\draw[step=1,color=gray,shift={(-.5,-.5)}] (0,0) grid +(6,6);

\node at (4,4) {\Large\location[EgoHome]};
\node at (5,5) {\Large\location[AdvHome]};
\node at (3,5) {\agent[Ego]};
\node at (0,0) {\agent[Adv]\textsubscript{a}};
\node at (1,0) {\agent[Adv]\textsubscript{b}};

\end{scope}

\end{tikzpicture}

==> figs/tasks-rm1-newlabel.tikz <==
% a: 1 at 1, 2 at 2, 1 != 2
% b: 1 at 1, 2 not 2, 1 != 2
% c: 1 at 1, 2 not 2, 1 = 2
% d: 1 at 2, 2 at 2, 1 = 2
% e: 1 at 2, 2 not 2, 1 != 2
% f: 1 not 1 not 2, 2 at 2, 1 != 2
% g: 1 not 1 not 2, 2 not 2, 1 = 2
% h: 1 not 1 not 2, 2 not 2, 1 != 2


\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]

\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{bal}$};
\node[state] (uEgo)
    at (-2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{\textcolor{black}{1}}$};
\node[state] (uAdv)
    at (+2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{\textcolor{black}{2}}$};
\node[state] (uEgo2)
    at (-2.0,-3.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{3}}$};
    {$\mealyCommonState_{\textcolor{black}{3}}$};
\node[state,accepting] (uEnd)
    at ( 0.0,-4.5)
    {$\mealyCommonState_{end}$};

\path[->,sloped]

(uBal)
% edge[out=40,in=10,loop]
%     node[sloped=false] {$\signal[EgoAtHome]\lequiv\signal[AdvAtHome]$}
%     (uBal)
edge[bend right] node[]
    {$b \lor c$}
    (uEgo)
edge[bend left] node[]
    {$d \lor f$}
    (uAdv)
    
(uEgo)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo)
edge[bend right=10] node[]
    {$a$}
    (uBal)
edge[bend left=20] node[swap]
    {$f \lor d$}
    (uAdv)
% edge[bend left=15] node[swap]
%     {$\signal[EgoMeetAdv]$, \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
%     (uEnd)
edge[] node[swap,sloped=false]
    {$e$}
    (uEgo2)

(uAdv)
% edge[out=20,in=-10,loop] node[sloped=false]
%     {...}
%     (uAdv)
edge[bend left=10] node[]
    {$a$}
    (uBal)
edge[bend left=20] node[]
    {$b \lor c$}
    (uEgo)
edge[bend left=15] node[swap]
    {$d \lor g$,
    \textcolor{colorPlayerEgo}{$0$}/\textcolor{colorPlayerAdv}{$+1$}}
    (uEnd)

(uEgo2)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right] node[swap]
    {$c \lor d \lor g$,
    \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
    (uEnd)

(uEnd)
;

\end{tikzpicture}

==> figs/tasks-rm1.tikz <==
\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]

\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{bal}$};
\node[state] (uEgo)
    at (-2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{\textcolor{black}{1}}$};
\node[state] (uAdv)
    at (+2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{\textcolor{black}{2}}$};
\node[state] (uEgo2)
    at (-2.0,-3.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{3}}$};
    {$\mealyCommonState_{\textcolor{black}{3}}$};
% \node[state,accepting] (uEnd)
\node[state] (uEnd)
    at ( 0.0,-4.5)
    {$\mealyCommonState_{end}$};

\path[->,sloped]

(uBal)
% edge[out=40,in=10,loop]
%     node[sloped=false] {$\signal[EgoAtHome]\lequiv\signal[AdvAtHome]$}
%     (uBal)
edge[bend right] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo)
edge[bend left] node[]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)
    
(uEgo)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo)
edge[bend right=10] node[]
    {$\signal[AdvAtHome]\land\signal[EgoAtHome]$}
    (uBal)
edge[bend left=20] node[swap]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)
% edge[bend left=15] node[swap]
%     {$\signal[EgoMeetAdv]$, \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
%     (uEnd)
edge[] node[swap,sloped=false]
    {$\signal[EgoAtAdvHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo2)

(uAdv)
% edge[out=20,in=-10,loop] node[sloped=false]
%     {...}
%     (uAdv)
edge[bend left=10] node[]
    {$\signal[EgoAtHome]\land\signal[AdvAtHome]$}
    (uBal)
edge[bend left=20] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo)
edge[bend left=15] node[swap]
    {$\signal[EgoMeetAdv]\land\lnot\signal[EgoAtHome]$,
    \textcolor{colorPlayerEgo}{$0$}/\textcolor{colorPlayerAdv}{$+1$}}
    (uEnd)

(uEgo2)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right] node[swap]
    {$\signal[EgoMeetAdv]$,
    \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
    (uEnd)

(uEnd)
edge[out=-75,in=-105,loop] node[sloped=false,xshift=+1em, yshift=1em]   {$\top$} 
(uEnd)
;

\end{tikzpicture}

==> figs/tasks-rm2-newlabel.tikz <==
\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]
\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{bal}$};
\node[state] (uEgo)
    at (-2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{\textcolor{black}{1}}$};
\node[state] (uAdv)
    at (+2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{\textcolor{black}{2}}$};
\node[state] (uEgo2)
    at (-2.0,-3.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{3}}$};
    {$\mealyCommonState_{\textcolor{black}{3}}$};
\node[state] (uEgo3)
    at (-0.8,-4.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{4}}$};
    {$\mealyCommonState_{\textcolor{black}{4}}$};
\node[state,accepting] (uEnd)
    at (+1.0,-4.5)
    {$\mealyCommonState_{end}$};

\path[->,sloped]

(uBal)
% edge[out=40,in=10,loop]
%     node[sloped=false] {$\signal[EgoAtHome]\lequiv\signal[AdvAtHome]$}
%     (uBal)
edge[bend right] node[]
    {$b \lor c$}
    (uEgo)
edge[bend left] node[]
    {$d \lor f$}
    (uAdv)
    
(uEgo)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo)
edge[bend right=10] node[]
    {$a$}
    (uBal)
edge[bend left=20] node[swap]
    {$f \lor d$}
    (uAdv)
% edge[bend left=15] node[swap]
%     {$\signal[EgoMeetAdv]$, \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
%     (uEnd)
edge[] node[swap,sloped=false]
    {$e$}
    (uEgo2)

(uAdv)
% edge[out=20,in=-10,loop] node[sloped=false]
%     {...}
%     (uAdv)
edge[bend left=10] node[]
    {$a$}
    (uBal)
edge[bend left=20] node[]
    {$b \lor c$}
    (uEgo)
edge[bend left=15] node[swap]
    {$d \lor g$,
    \textcolor{colorPlayerEgo}{$0$}/\textcolor{colorPlayerAdv}{$+1$}}
    (uEnd)

(uEgo2)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right] node[swap,sloped=false]
    {$b \lor c$}
    (uEgo3)

(uEgo3)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right=20] node[swap]
    {$c \lor d \lor g$,
    \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
    (uEnd)

(uEnd)
;

\end{tikzpicture}

==> figs/tasks-rm2.tikz <==
\begin{tikzpicture}[
    scale=.7,
    thick,
    every node/.append style={transform shape},
]
\node[state,initial above] (uBal) % BALanced game
    at ( 0,-0)
    {$\mealyCommonState_{bal}$};
\node[state] (uEgo)
    at (-2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{1}}$};
    {$\mealyCommonState_{\textcolor{black}{1}}$};
\node[state] (uAdv)
    at (+2.0,-2.0)
    % {$\mealyCommonState_{\textcolor{colorPlayerAdv}{2}}$};
    {$\mealyCommonState_{\textcolor{black}{2}}$};
\node[state] (uEgo2)
    at (-2.0,-3.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{3}}$};
    {$\mealyCommonState_{\textcolor{black}{3}}$};
\node[state] (uEgo3)
    at (-0.8,-4.5)
    % {$\mealyCommonState_{\textcolor{colorPlayerEgo}{4}}$};
    {$\mealyCommonState_{\textcolor{black}{4}}$};
% \node[state,accepting] (uEnd)
\node[state] (uEnd)
    at (+1.0,-4.5)
    {$\mealyCommonState_{end}$};

\path[->,sloped]

(uBal)
% edge[out=40,in=10,loop]
%     node[sloped=false] {$\signal[EgoAtHome]\lequiv\signal[AdvAtHome]$}
%     (uBal)
edge[bend right] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo)
edge[bend left] node[]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)
    
(uEgo)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo)
edge[bend right=10] node[]
    {$\signal[AdvAtHome]\land\signal[EgoAtHome]$}
    (uBal)
edge[bend left=20] node[swap]
    {$\signal[AdvAtHome]\land\lnot\signal[EgoAtHome]$}
    (uAdv)
% edge[bend left=15] node[swap]
%     {$\signal[EgoMeetAdv]$, \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
%     (uEnd)
edge[] node[swap,sloped=false]
    {$\signal[EgoAtAdvHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo2)

(uAdv)
% edge[out=20,in=-10,loop] node[sloped=false]
%     {...}
%     (uAdv)
edge[bend left=10] node[]
    {$\signal[EgoAtHome]\land\signal[AdvAtHome]$}
    (uBal)
edge[bend left=20] node[]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo)
edge[bend left=15] node[swap]
    {$\signal[EgoMeetAdv]\land\lnot\signal[EgoAtHome]$,
    \textcolor{colorPlayerEgo}{$0$}/\textcolor{colorPlayerAdv}{$+1$}}
    (uEnd)

(uEgo2)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right] node[swap,sloped=false]
    {$\signal[EgoAtHome]\land\lnot\signal[AdvAtHome]$}
    (uEgo3)

(uEgo3)
% edge[out=160,in=190,loop] node[sloped=false]
%     {...}
%     (uEgo2)
edge[bend right=20] node[swap]
    {$\signal[EgoMeetAdv]$,
    \textcolor{colorPlayerEgo}{$+1$}/\textcolor{colorPlayerAdv}{$0$}}
    (uEnd)

(uEnd)
edge[out=-75,in=-105,loop] node[sloped=false,xshift=+1em, yshift=1em]   {$\top$} 
(uEnd)
;

\end{tikzpicture}
